Inclusion-Exclusion Principle for Open Quantum Systems with Bosonic Bath

We present two fast algorithms which apply inclusion-exclusion principle to sum over the bosonic diagrams in bare diagrammatic quantum Monte Carlo (dQMC) and inchworm Monte Carlo method, respectively. In the case of inchworm Monte Carlo, the proposed fast algorithm gives an extension to the work ["Inclusion-exclusion principle for many-body diagrammatics", Phys. Rev. B, 98:115152, 2018] from fermionic to bosonic systems. We prove that the proposed fast algorithms reduce the computational complexity from double factorial to exponential. Numerical experiments are carried out to verify the theoretical results and to compare the efficiency of the methods.

==> images/diagram_example.tex <==
% \begin{equation}\label{diagram example}
%   \begin{split}
% &\begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (2.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0,3pt)--(2.5,3pt);\draw[-](0,-3pt)--(2.5,-3pt);
%   \end{tikzpicture}
%   =  \
%  \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.1)--(2.6,0.1)--(2.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%   \end{tikzpicture}
%   -
%  \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (0.9,0.1)--(2.6,0.1)--(2.6,-0.1)--(0.9,-0.1)--(0.9,0.1);
% \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (0.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0,3pt)--(0.5,3pt);\draw[-](0,-3pt)--(0.5,-3pt);
%   \end{tikzpicture}
%   -
%   \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(1.4,-0.1)--(1.4,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
% \draw (0.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (1,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0.5,3pt)--(1,3pt);\draw[-](0.5,-3pt)--(1,-3pt);
%   \end{tikzpicture}
%   -
%     \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(1.9,-0.1)--(1.9,0.15)--(0.6,0.15)--(0.6,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
% \draw (1,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (1.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](1,3pt)--(1.5,3pt);\draw[-](1,-3pt)--(1.5,-3pt);
%   \end{tikzpicture}  \\
%   & -
%      \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(1.1,0.15)--(1.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
% \draw (1.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](1.5,3pt)--(2,3pt);\draw[-](1.5,-3pt)--(2,-3pt);
%   \end{tikzpicture}
%   -
%   \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (1.9,0.1)--(2.6,0.1)--(2.6,-0.1)--(1.9,-0.1)--(1.9,0.1);
% \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (1.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0,3pt)--(1.5,3pt);\draw[-](0,-3pt)--(1.5,-3pt);
%   \end{tikzpicture}
%   -
%   \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
% \draw (0.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0.5,3pt)--(2,3pt);\draw[-](0.5,-3pt)--(2,-3pt);
%   \end{tikzpicture}
%   +
%  \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (1.9,0.1)--(2.6,0.1)--(2.6,-0.1)--(1.9,-0.1)--(1.9,0.1);
% \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (0.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0,3pt)--(0.5,3pt);\draw[-](0,-3pt)--(0.5,-3pt);
%   \draw (1,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (1.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](1,3pt)--(1.5,3pt);\draw[-](1,-3pt)--(1.5,-3pt);
%   \end{tikzpicture}\\
%  & +
%     \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (0.9,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(1.1,0.15)--(1.1,-0.1)--(0.9,-0.1)--(0.9,0.2);
% \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (0.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0,3pt)--(0.5,3pt);\draw[-](0,-3pt)--(0.5,-3pt);
%   \draw (1.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](1.5,3pt)--(2,3pt);\draw[-](1.5,-3pt)--(2,-3pt);
%   \end{tikzpicture}
%   +
%   \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
% \draw (0.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (1,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0.5,3pt)--(1,3pt);\draw[-](0.5,-3pt)--(1,-3pt);
%   \draw (1.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](1.5,3pt)--(2,3pt);\draw[-](1.5,-3pt)--(2,-3pt);
%   \end{tikzpicture} \ .
%         \end{split}
% \end{equation}

\begin{multline}\label{diagram example}
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(3.15,0.1);
  \draw[-](0,-0.1)--(3.15,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.15,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
\end{tikzpicture}
=
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](-0.1,-0.1)--(-0.1,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.3,-0.1)--(1.3,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(1.65,-0.1)--(1.65,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \\
 \quad -
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.7,0.1)--(1.75,0.1);
  \draw[-](0.7,-0.1)--(1.75,-0.1);
  \draw (0.7,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(2,-0.1)--(2,0.15)--(0.45,0.15)--(0.45,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.05,0.1)--(2.1,0.1);
  \draw[-](1.05,-0.1)--(2.1,-0.1);
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.1,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(2.35,-0.1)--(2.35,0.15)--(0.8,0.15)--(0.8,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.4,0.1)--(2.45,0.1);
  \draw[-](1.4,-0.1)--(2.45,-0.1);
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.45,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(2.7,-0.1)--(2.7,0.15)--(1.15,0.15)--(1.15,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \\
 \quad -
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.75,0.1);
  \draw[-](0,-0.1)--(1.75,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2,-0.1)--(2,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(2.1,0.1);
  \draw[-](0.35,-0.1)--(2.1,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.1,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(2.35,-0.1)--(2.35,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.7,0.1)--(2.45,0.1);
  \draw[-](0.7,-0.1)--(2.45,-0.1);
  \draw (0.7,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.45,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(2.7,-0.1)--(2.7,0.15)--(0.45,0.15)--(0.45,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
-
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.05,0.1)--(2.8,0.1);
  \draw[-](1.05,-0.1)--(2.8,-0.1);
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.8,0.15)--(0.8,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \\
 \quad -
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(2.8,0.1);
  \draw[-](0.35,-0.1)--(2.8,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
+
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
 +  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(1.3,-0.1)--(1.3,0.15)--(1.3,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}~.
\end{multline}

==> images/dotted_example_1.tex <==
\begin{equation}\label{dotted example 1}
  \begin{split}
%&\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%    \draw[dotted,thick] (0.4,0.1)--(2.1,0.1)--(2.1,-0.1)--(0.4,-0.1)--(0.4,0.1);
%    \end{tikzpicture}
%    =   \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (0.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (1,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0.5,3pt)--(1,3pt);\draw[-](0.5,-3pt)--(1,-3pt);
%   \draw (1.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](1.5,3pt)--(2,3pt);\draw[-](1.5,-3pt)--(2,-3pt);
%    \end{tikzpicture} - \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (0.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0.5,3pt)--(2,3pt);\draw[-](0.5,-3pt)--(2,-3pt);
%    \end{tikzpicture} = \Ls_b^c(s_2,s_3) \Ls_b^c(s_4,s_5) -\Ls_b^c(s_2,s_3,s_4,s_5) , \\
%    &\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%    \draw[dotted,thick] (-0.1,0.1)--(1.6,0.1)--(1.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%    \end{tikzpicture}
%    =
%    \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (0.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0,3pt)--(0.5,3pt);\draw[-](0,-3pt)--(0.5,-3pt);
%   \draw (1,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (1.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](1,3pt)--(1.5,3pt);\draw[-](1,-3pt)--(1.5,-3pt);
%    \end{tikzpicture} - 
%     \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (1.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0,3pt)--(1.5,3pt);\draw[-](0,-3pt)--(1.5,-3pt);
%    \end{tikzpicture}= \Ls_b^c(s_1,s_2) \Ls_b^c(s_3,s_4) -\Ls_b^c(s_1,s_2,s_3,s_4) .
  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](0.25,-0.1)--(0.25,0.1)--(2.9,0.1)--(2.9,-0.1)--cycle;
  \end{tikzpicture} :={} &
  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} -
  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(2.8,0.1);
  \draw[-](0.35,-0.1)--(2.8,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} \\
  ={} & \mc{L}_b^c(s_2, s_3, s_4, s_5) \mc{L}_b^c(s_6, s_7, s_8, s_9) - \mc{L}_b^c(s_2, s_3, s_4, s_5, s_6, s_7, s_8, s_9).
      \end{split}
\end{equation}

==> images/dotted_example_2.tex <==
\begin{equation*} 
%    \begin{split}
%       &\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%    \draw[dotted,thick] (-0.1,0.1)--(0.6,0.1)--(0.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%    \end{tikzpicture} 
%    =  - \  \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (0.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0,3pt)--(0.5,3pt);\draw[-](0,-3pt)--(0.5,-3pt);
%    \end{tikzpicture} = -\Ls_b^c(s_1,s_2), \\
%          &\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%    \draw[dotted,thick] (0.4,0.1)--(1.1,0.1)--(1.1,-0.1)--(0.4,-0.1)--(0.4,0.1);
%    \end{tikzpicture} 
%    =  - \  \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (0.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (1,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0.5,3pt)--(1,3pt);\draw[-](0.5,-3pt)--(1,-3pt);
%    \end{tikzpicture} =  -\Ls_b^c(s_2,s_3),\\
%              &\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%    \draw[dotted,thick] (0.9,0.1)--(1.6,0.1)--(1.6,-0.1)--(0.9,-0.1)--(0.9,0.1);
%    \end{tikzpicture} 
%    =  - \  \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (1,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (1.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](1,3pt)--(1.5,3pt);\draw[-](1,-3pt)--(1.5,-3pt);
%    \end{tikzpicture}  = -\Ls_b^c(s_3,s_4),\\
%                  &\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%    \draw[dotted,thick] (1.4,0.1)--(2.1,0.1)--(2.1,-0.1)--(1.4,-0.1)--(1.4,0.1);
%    \end{tikzpicture} 
%    =  - \  \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%   \draw (1.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](1.5,3pt)--(2,3pt);\draw[-](1.5,-3pt)--(2,-3pt);
%    \end{tikzpicture} = -\Ls_b^c(s_4,s_5), \\
%                  &\begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%     \draw[dotted,thick] (-0.1,0.1)--(0.6,0.1)--(0.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%    \draw[dotted,thick] (1.4,0.1)--(2.1,0.1)--(2.1,-0.1)--(1.4,-0.1)--(1.4,0.1);
%    \end{tikzpicture} 
%    =   \  \begin{tikzpicture}
%    \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
%       \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (0.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](0,3pt)--(0.5,3pt);\draw[-](0,-3pt)--(0.5,-3pt);
%   \draw (1.5,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%  \draw (2,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%  \draw[-](1.5,3pt)--(2,3pt);\draw[-](1.5,-3pt)--(2,-3pt);
%    \end{tikzpicture} =  \Ls_b^c(s_1,s_2) \Ls_b^c(s_4,s_5) .
%  \end{split}
\begin{aligned}
& \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](0.25,-0.1)--(0.25,0.1)--(2.2,0.1)--(2.2,-0.1)--cycle;
\end{tikzpicture} :=
{} - \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(2.1,0.1);
  \draw[-](0.35,-0.1)--(2.1,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.1,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
\end{tikzpicture}, \\
& \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[dotted,thick](0.25,-0.1)--(0.25,0.1)--(3.6,0.1)--(3.6,-0.1)--cycle;
\end{tikzpicture} :=
\begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.75,0.1)--(3.5,0.1);
  \draw[-](1.75,-0.1)--(3.5,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.5,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
\end{tikzpicture} +
\begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0.35,0.1)--(2.1,0.1);
  \draw[-](0.35,-0.1)--(2.1,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.1,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2.45,0.1)--(3.5,0.1);
  \draw[-](2.45,-0.1)--(3.5,-0.1);
  \draw (2.45,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.5,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
\end{tikzpicture} \\
& \hspace{240.5pt} -
\begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0.35,0.1)--(3.5,0.1);
  \draw[-](0.35,-0.1)--(3.5,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.5,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
\end{tikzpicture}~.
\end{aligned}
\end{equation*}

==> images/dotted_iteration.tex <==
\begin{equation*}
\begin{split}
&\underbrace{\begin{tikzpicture}
 \draw[-] (0,0)--(1.8,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)(0.4,0)(0.8,0)(1.2,0)(1.6,0)};
 \draw[dotted](1.8,0)--(2.4,0);
 \draw[-] (2.4,0)--(4.2,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (2.6,0)(3,0)(3.4,0)(3.8,0)(4.2,0) };
\draw[dotted,thick] (-0.1,0.1)--(4.3,0.1)--(4.3,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
   \end{tikzpicture}}_{m\text{~points}}  = 
 {} - \begin{tikzpicture}
 \draw[-] (0,0)--(1.8,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)(0.4,0)(0.8,0)(1.2,0)(1.6,0)};
 \draw[dotted](1.8,0)--(2.4,0);
 \draw[-] (2.4,0)--(4.2,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (2.6,0)(3,0)(3.4,0)(3.8,0)(4.2,0) };
 \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (4.2,0.1) arc[radius=0.1,start angle=90,end angle=-90];
  \draw[-](0,0.1)--(4.2,0.1);\draw[-](0,-0.1)--(4.2,-0.1);
   \end{tikzpicture}   
  - \begin{tikzpicture}
 \draw[-] (0,0)--(1.8,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)(0.4,0)(0.8,0)(1.2,0)(1.6,0)};
 \draw[dotted](1.8,0)--(2.4,0);
 \draw[-] (2.4,0)--(4.2,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(2.6,0)(3,0)(3.4,0)(3.8,0)(4.2,0) };
\draw[dotted,thick] (-0.1,0.1)--(1.3,0.1)--(1.3,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
 \draw (1.6,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (4.2,0.1) arc[radius=0.1,start angle=90,end angle=-90];
  \draw[-](1.6,0.1)--(4.2,0.1);\draw[-](1.6,-0.1)--(4.2,-0.1);
 \end{tikzpicture} \\ 
 & -  \begin{tikzpicture}
 \draw[-] (0,0)--(2.6,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)(0.4,0)(0.8,0)(1.2,0)(1.6,0)(2,0)(2.4,0)};
 \draw[dotted](2.6,0)--(3.2,0);
 \draw[-] (3.2,0)--(4.2,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(3.4,0)(3.8,0)(4.2,0) };
\draw[dotted,thick] (-0.1,0.1)--(2.1,0.1)--(2.1,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
 \draw (2.4,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (4.2,0.1) arc[radius=0.1,start angle=90,end angle=-90];
  \draw[-](2.4,0.1)--(4.2,0.1);\draw[-](2.4,-0.1)--(4.2,-0.1);
 \end{tikzpicture}
 - \cdots  - 
  \begin{tikzpicture}
 \draw[-] (0,0)--(1,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)(0.4,0)(0.8,0)};
 \draw[dotted](1,0)--(1.6,0);
 \draw[-] (1.6,0)--(4.2,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (1.8,0)(2.2,0)(2.6,0)(3,0)(3.4,0)(3.8,0)(4.2,0) };
\draw[dotted,thick] (-0.1,0.1)--(1.9,0.1)--(1.9,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
 \draw (2.2,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (4.2,0.1) arc[radius=0.1,start angle=90,end angle=-90];
  \draw[-](2.2,0.1)--(4.2,0.1);\draw[-](2.2,-0.1)--(4.2,-0.1);
 \end{tikzpicture}    
 -  
 \begin{tikzpicture}
 \draw[-] (0,0)--(1.8,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)(0.4,0)(0.8,0)(1.2,0)(1.6,0)};
 \draw[dotted](1.8,0)--(2.4,0);
 \draw[-] (2.4,0)--(4.2,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (2.6,0)(3,0)(3.4,0)(3.8,0)(4.2,0) };
\draw[dotted,thick] (-0.1,0.1)--(2.7,0.1)--(2.7,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
 \draw (3,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (4.2,0.1) arc[radius=0.1,start angle=90,end angle=-90];
  \draw[-](3,0.1)--(4.2,0.1);\draw[-](3,-0.1)--(4.2,-0.1);
 \end{tikzpicture} \ , 
\end{split}
\end{equation*}

==> images/dotted_iteration_example.tex <==
\begin{equation}\label{dotted example}
  \begin{split}
  \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(3.95,0.1)--(3.95,-0.1)--cycle;
  \end{tikzpicture} &=
  -\, \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.4,0.1)--(2.45,0.1);
  \draw[-](1.4,-0.1)--(2.45,-0.1);
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.45,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2.8,0.1)--(3.85,0.1);
  \draw[-](2.8,-0.1)--(3.85,-0.1);
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture}
  + \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0,0.1)--(2.45,0.1);
  \draw[-](0,-0.1)--(2.45,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.45,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2.8,0.1)--(3.85,0.1);
  \draw[-](2.8,-0.1)--(3.85,-0.1);
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} \\
  &\quad + \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0,0.1)--(1.75,0.1);
  \draw[-](0,-0.1)--(1.75,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2.1,0.1)--(3.85,0.1);
  \draw[-](2.1,-0.1)--(3.85,-0.1);
  \draw (2.1,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture}
  + \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.4,0.1)--(3.85,0.1);
  \draw[-](1.4,-0.1)--(3.85,-0.1);
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} \\
  &\quad - \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0,0.1)--(3.85,0.1);
  \draw[-](0,-0.1)--(3.85,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} \\
  &= -\, \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(2.55,0.1)--(2.55,-0.1)--cycle;
  \draw[-](2.8,0.1)--(3.85,0.1);
  \draw[-](2.8,-0.1)--(3.85,-0.1);
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture}
  - \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(1.85,0.1)--(1.85,-0.1)--cycle;
  \draw[-](2.1,0.1)--(3.85,0.1);
  \draw[-](2.1,-0.1)--(3.85,-0.1);
  \draw (2.1,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} \\
  & \quad - \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(1.15,0.1)--(1.15,-0.1)--cycle;
  \draw[-](1.4,0.1)--(3.85,0.1);
  \draw[-](1.4,-0.1)--(3.85,-0.1);
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture}
  - \begin{tikzpicture}
  \draw[-] (0,0)--(3.85,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)(3.5,0)(3.85,0)};
  \draw[-](0,0.1)--(3.85,0.1);
  \draw[-](0,-0.1)--(3.85,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.85,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \end{tikzpicture} ~,
  \end{split}
\end{equation}

==> images/fig_fast_v_algo.tex <==
\begin{figure}[h]
\centering

  
\begin{tikzpicture}
 
   \draw [thick] (1,1)--(1,6)--(6,6)--(6,1)--(1,1);
   \draw[->,thick] (6,1)--(7,1);
   \draw[->,thick] (1,6)--(1,7);
   \draw[very thick,color=green] (1,1)--(6,6);
   
   
   
   
   \node[below] at (1,1) {$1$};
   \node[below] at (2,1) {$2$};
   \node[below] at (3,1) {$3$};
   \node[below] at (4,1) {$4$};
   \node[below] at (5,1) {$5$};
   \node[below] at (6,1) {$6$};
   \node[right] at (7,1) {$i$};
   \node[above] at (1,7) {$j$};
 {
    \foreach \i in {1,...,6}
    \foreach \j in {1,...,6}
    \draw plot[only marks,mark=*, mark options={ scale=1}] coordinates {(\i,\j)};
}    

   



\draw[line width=2.5pt,color=red] (1,2)--(6,2);
\draw[line width=2.5pt,color=red] (2,1)--(2,6);

\draw[line width=2.5pt,color=blue] (1,4)--(6,4);
\draw[line width=2.5pt,color=blue] (4,1)--(4,6);    

\draw [thick] (1.8,3.8)--(2.2,3.8)--(2.2,4.2)--(1.8,4.2)--(1.8,3.8);


\draw [thick] (3.8,1.8)--(4.2,1.8)--(4.2,2.2)--(3.8,2.2)--(3.8,1.8);
   
   
\node[right] at (6,2) {$\redtext{R^{(2)}}$};
\node[right] at (6,4) {$\bluetext{R^{(4)}_{2}}$};


  \end{tikzpicture}
  
  
   
  
  
\caption{An example when $m=6$ illustrating the calculation of $Q_{k_1k_2}$ for $k_1=2$ and $k_2=4$.}
 \label{fig:fast v algo}
\end{figure}




==> images/measure_example.tex <==
\begin{itemize}
\item For $|V| = 4$:
\begin{equation}\label{measure example 4}
    \begin{split}
&\mu(A_{\{ s_1,s_2,s_3,s_4\}} )=  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-](1.4,0)to [bend left](2.1,0);
  \draw[-](1.75,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture}
  \ +  \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-](1.4,0)to [bend left](2.45,0);
  \draw[-](1.75,0)to [bend left](2.8,0);
  \draw[-](2.1,0)to [bend left](3.15,0);
\end{tikzpicture}
 \ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-](1.4,0)to [bend left](2.45,0);
  \draw[-](1.75,0)to [bend left](3.15,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}\\
& \hspace{100pt}+ \ \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-](1.4,0)to [bend left](2.8,0);
  \draw[-](1.75,0)to [bend left](2.45,0);
  \draw[-](2.1,0)to [bend left](3.15,0);
\end{tikzpicture}
 \ + \  
 \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-](1.4,0)to [bend left](3.15,0);
  \draw[-](1.75,0)to [bend left](2.45,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
 =: 
 \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.3,-0.1)--(1.3,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture} \ , \\
&\mu( A_{\{ s_2,s_3,s_4,s_5\}}) =  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](2.1,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](1.75,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture}
 \ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](2.45,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](1.75,0)to [bend left](2.8,0);
  \draw[-](2.1,0)to [bend left](3.15,0);
\end{tikzpicture}
 \ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](2.45,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](1.75,0)to [bend left](3.15,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
\end{tikzpicture} \ + \\
& 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](2.8,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](1.75,0)to [bend left](2.45,0);
  \draw[-](2.1,0)to [bend left](3.15,0);
\end{tikzpicture}
\ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](3.15,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](1.75,0)to [bend left](2.45,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
\end{tikzpicture} 
\ +  \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](1.75,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture}
=:\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(1.65,-0.1)--(1.65,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \ , \\
& \qquad \qquad \cdots \cdots \\
&\mu( A_{\{ s_6,s_7,s_8,s_9\}} )=  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](0.7,0);
  \draw[-](0.35,0)to [bend left](1.4,0);
  \draw[-](1.05,0)to [bend left](3.15,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
\ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](1.05,0);
  \draw[-](0.35,0)to [bend left](1.4,0);
  \draw[-](0.7,0)to [bend left](3.15,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture} \ +  \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](1.05,0);
  \draw[-](0.35,0)to [bend left](3.15,0);
  \draw[-](0.7,0)to [bend left](1.4,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture} \ + \\
 &  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](1.4,0);
  \draw[-](0.35,0)to [bend left](1.05,0);
  \draw[-](0.7,0)to [bend left](3.15,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
\ + \  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](3.15,0);
  \draw[-](0.35,0)to [bend left](1.05,0);
  \draw[-](0.7,0)to [bend left](1.4,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture} 
\ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](0.7,0);
  \draw[-](0.35,0)to [bend left](1.05,0);
  \draw[-](1.4,0)to [bend left](3.15,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
=: \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \ ; \\
\end{split}
\end{equation}
\item For $|V| = 6$:
\begin{equation}\label{measure example 6}
    \begin{split}
&\mu( A_{\{ s_1,\cdots,s_6\}}) =  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.4,0);
  \draw[-,red](1.05,0)to [bend left](1.75,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture}
 \ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](1.05,0);
  \draw[-,red](0.35,0)to [bend left](1.4,0);
  \draw[-,red](0.7,0)to [bend left](1.75,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture} \\
  & \hspace{100pt} + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](1.05,0);
  \draw[-,red](0.35,0)to [bend left](1.75,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture} 
\ + \  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-,red](0,0)to [bend left](1.4,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.75,0);
  \draw[-](2.1,0)to [bend left](2.8,0);
  \draw[-](2.45,0)to [bend left](3.15,0);
\end{tikzpicture}
=: 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.75,0.1);
  \draw[-](0,-0.1)--(1.75,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2,-0.1)--(2,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture} \ , \\
& \qquad \qquad \cdots \cdots \\
&\mu( A_{\{ s_4,\cdots,s_9\}} ) =   \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](0.7,0);
  \draw[-](0.35,0)to [bend left](3.15,0);
  \draw[-,red](1.05,0)to [bend left](1.75,0);
  \draw[-,red](1.4,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture} 
\ + \
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](0.7,0);
  \draw[-](0.35,0)to [bend left](3.15,0);
  \draw[-,red](1.05,0)to [bend left](2.1,0);
  \draw[-,red](1.4,0)to [bend left](2.45,0);
  \draw[-,red](1.75,0)to [bend left](2.8,0);
\end{tikzpicture} \\
& \hspace{100pt} + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](0.7,0);
  \draw[-](0.35,0)to [bend left](3.15,0);
  \draw[-,red](1.05,0)to [bend left](2.1,0);
  \draw[-,red](1.4,0)to [bend left](2.8,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
\end{tikzpicture}
\ + \
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](0.7,0);
  \draw[-](0.35,0)to [bend left](3.15,0);
  \draw[-,red](1.05,0)to [bend left](2.45,0);
  \draw[-,red](1.4,0)to [bend left](2.1,0);
  \draw[-,red](1.75,0)to [bend left](2.8,0);
\end{tikzpicture}
=:  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.05,0.1)--(2.8,0.1);
  \draw[-](1.05,-0.1)--(2.8,-0.1);
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.8,0.15)--(0.8,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \ ; \\ 
\end{split}
\end{equation}
\item For $|V| = 8$:
\begin{equation}\label{measure example 8}
\begin{split}
 &\mu( A_{\{ s_2,\cdots,s_9\}} ) =\underbrace{
 \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](3.15,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.75,0);
  \draw[-,red](1.4,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
\ + \ 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](3.15,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](2.1,0);
  \draw[-,red](1.4,0)to [bend left](2.45,0);
  \draw[-,red](1.75,0)to [bend left](2.8,0);
\end{tikzpicture}
\ + \cdots \cdots}_{\text{27 linked diagrams within $s_2,\cdots,s_9$}} =:
 \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(2.8,0.1);
  \draw[-](0.35,-0.1)--(2.8,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \ .
   \end{split}
\end{equation}
\end{itemize}

==> images/measure_example_intersection.tex <==
\begin{equation}\label{measure example intersection}
    \begin{split}
\mu\left( A_{\{s_2,s_3,s_4,s_5\}} \cap A_{\{s_6,s_7,s_8,s_9\}} \right)=  & \  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0)to [bend left](3.15,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](0.7,0)to [bend left](1.4,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
=  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \\
 = & \ \Ls_b^c(s_2,s_3,s_4,s_5)\Ls_b^c(s_6,s_7,s_8,s_9)\Ls_b^*(s_1,s_{10}) ,\\
 \mu\left( A_{\{s_1,s_2,s_3,s_4\}} \cap A_{\{s_6,s_7,s_8,s_9\}} \right)=  & \  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.4,0)to [bend left](3.15,0);
  \draw[-,red](0,0)to [bend left](0.7,0);
  \draw[-,red](0.35,0)to [bend left](1.05,0);
  \draw[-,red](1.75,0)to [bend left](2.45,0);
  \draw[-,red](2.1,0)to [bend left](2.8,0);
\end{tikzpicture}
=  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(1.3,-0.1)--(1.3,0.15)--(1.3,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} \\
 = & \ \Ls_b^c(s_1,s_2,s_3,s_4)\Ls_b^c(s_6,s_7,s_8,s_9)\Ls_b^*(s_5,s_{10}) .
  \end{split}
\end{equation}

==> images/opt_example.tex <==
% \begin{equation}
%   \begin{split}
% &\begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw (0,3pt) arc[radius = 3pt,start angle= 90,end angle = 270];
%   \draw (2.5,3pt) arc[radius=3pt,start angle=90,end angle=-90];
%   \draw[-](0,3pt)--(2.5,3pt);\draw[-](0,-3pt)--(2.5,-3pt);
%   \end{tikzpicture}
%   =  \
%  \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.1)--(2.6,0.1)--(2.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%   \end{tikzpicture}
%   +
%  \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (0.9,0.1)--(2.6,0.1)--(2.6,-0.1)--(0.9,-0.1)--(0.9,0.1);
%  \draw[dotted,thick] (-0.1,0.1)--(0.6,0.1)--(0.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%   \end{tikzpicture}
%     +
%   \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(1.4,-0.1)--(1.4,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
%  \draw[dotted,thick] (0.4,0.1)--(1.1,0.1)--(1.1,-0.1)--(0.4,-0.1)--(0.4,0.1);
%   \end{tikzpicture}
%   +
%     \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(1.9,-0.1)--(1.9,0.15)--(0.6,0.15)--(0.6,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
%  \draw[dotted,thick] (0.9,0.1)--(1.6,0.1)--(1.6,-0.1)--(0.9,-0.1)--(0.9,0.1);
%   \end{tikzpicture}  \\
%   & +
%      \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(1.1,0.15)--(1.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
%  \draw[dotted,thick] (1.4,0.1)--(2.1,0.1)--(2.1,-0.1)--(1.4,-0.1)--(1.4,0.1);
%   \end{tikzpicture}
%  +
%     \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (0.9,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(1.1,0.15)--(1.1,-0.1)--(0.9,-0.1)--(0.9,0.2);
%  \draw[dotted,thick] (-0.1,0.1)--(0.6,0.1)--(0.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%   \draw[dotted,thick] (1.4,0.1)--(2.1,0.1)--(2.1,-0.1)--(1.4,-0.1)--(1.4,0.1);
%   \end{tikzpicture}
%   +
%   \begin{tikzpicture}
% \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (-0.1,0.2)--(2.6,0.2)--(2.6,-0.1)--(2.4,-0.1)--(2.4,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.2);
% \draw[dotted,thick] (0.4,0.1)--(2.1,0.1)--(2.1,-0.1)--(0.4,-0.1)--(0.4,0.1);
%  \end{tikzpicture}
%   + 
%   \begin{tikzpicture}
%       \draw[-] (0,0)--(2.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)(2,0)(2.5,0)};
% \draw[-] (1.9,0.1)--(2.6,0.1)--(2.6,-0.1)--(1.9,-0.1)--(1.9,0.1);
% \draw[dotted,thick](-0.1,0.1)--(1.6,0.1)--(1.6,-0.1)--(-0.1,-0.1)--(-0.1,0.1);
%  \end{tikzpicture} \quad .
%   \end{split}
% \end{equation}


\begin{equation}\label{opt example}
\begin{aligned}
 \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(3.15,0.1);
  \draw[-](0,-0.1)--(3.15,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (3.15,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
\end{tikzpicture}
& =  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](-0.1,-0.1)--(-0.1,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}
& \text{(zero ``\scalebox{.6}{$\bullet$}''s in
\begin{tikzpicture}
  \draw[dotted,thick](0,-0.1)--(0.5,-0.1)--(0.5,0.1)--(0,0.1)--cycle;
\end{tikzpicture})}\\
& + 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(1.15,0.1)--(1.15,-0.1)--cycle;
  \draw[-](1.3,-0.1)--(1.3,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture} 
+ \cdots \cdots  + 
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](1.65,-0.1)--(1.65,0.1)--(2.9,0.1)--(2.9,-0.1)--cycle;
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
& \text{(four ``\scalebox{.6}{$\bullet$}''s in
\begin{tikzpicture}
  \draw[dotted,thick](0,-0.1)--(0.5,-0.1)--(0.5,0.1)--(0,0.1)--cycle;
\end{tikzpicture})}\\
& +  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(1.85,0.1)--(1.85,-0.1)--cycle;
  \draw[-](2,-0.1)--(2,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}  
+ \cdots \cdots
+  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](0.95,-0.1)--(0.95,0.1)--(2.9,0.1)--(2.9,-0.1)--cycle;
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.8,0.15)--(0.8,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
& \text{(six ``\scalebox{.6}{$\bullet$}''s in
\begin{tikzpicture}
  \draw[dotted,thick](0,-0.1)--(0.5,-0.1)--(0.5,0.1)--(0,0.1)--cycle;
\end{tikzpicture})}\\
&+  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](0.25,-0.1)--(0.25,0.1)--(2.9,0.1)--(2.9,-0.1)--cycle;
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture} 
 +  
\begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[dotted,thick](-0.1,-0.1)--(-0.1,0.1)--(1.15,0.1)--(1.15,-0.1)--cycle;
  \draw[dotted,thick](1.65,-0.1)--(1.65,0.1)--(2.9,0.1)--(2.9,-0.1)--cycle;
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(1.3,-0.1)--(1.3,0.15)--(1.3,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
& \text{(eight ``\scalebox{.6}{$\bullet$}''s in
\begin{tikzpicture}
  \draw[dotted,thick](0,-0.1)--(0.5,-0.1)--(0.5,0.1)--(0,0.1)--cycle;
\end{tikzpicture})}
\end{aligned}
\end{equation}

==> images/pair_example.tex <==
\begin{gather*}
 \begin{split}  
    S = \Big\{  \   
   & \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=100] (0.5,0);
    \end{tikzpicture} \ , \
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture}  \ , \ 
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture}    \ , \ 
        \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture}   \ , \ 
        \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture}     \ , \ 
          \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture}  \ , \\
 &    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture} \ , \
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0,0) to[bend left=80] (1,0);
    \end{tikzpicture} \ , \
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \
       \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture} \ , \
           \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \
             \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\
         &    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture} \ , \  
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture} \ , \  
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=80] (1.5,0);
    \end{tikzpicture} \ , \  
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture} \ , \  
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \  
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\
  &   \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture} \ , \    
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture} \ , \   
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \  
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0.5,0) to[bend left=100] (1,0);
    \end{tikzpicture} \ , \   
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \   
        \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\
    &    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture} \ , \ 
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture} \ , \ 
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \ 
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture} \ , \ 
          \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left=80] (1.5,0);
    \end{tikzpicture} \ , \
          \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\ 
    &  \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture} \ , \ 
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture} \ , \ 
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \ 
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture} \ , \ 
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \ 
    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)(1.5,0)};
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (1,0) to[bend left=100] (1.5,0);
    \end{tikzpicture} \ 
      \Big\};
\end{split} \\[3ex]  
\begin{split}
    A_1 = \Big\{  \   &   \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0.5,0) to[bend left=100] (1,0);
    \end{tikzpicture} \ , \ 
       \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \ 
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\ 
    &       \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture} \ , \
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left=80] (1.5,0);
    \end{tikzpicture} \ , \
         \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\
    &      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture} \ , \
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \
      \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (0.5,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0,0);
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (1,0) to[bend left=100] (1.5,0);
    \end{tikzpicture} \
\Big\};    
\end{split} \hspace{20pt}
\begin{split}
A_2 = \Big\{  \   &   \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)  (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0,0) to[bend left=80] (1,0);
    \end{tikzpicture} \ , \ 
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)  (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \ 
     \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)  (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\
&    \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0)  (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture} \ , \
 \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=80] (1.5,0);
    \end{tikzpicture} \ , \    
         \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (1,0) to[bend left] (1.5,0);
    \end{tikzpicture} \ , \\
&        \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture} \ , \  
  \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture} \ , \    
  \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (1,0)(1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](0.5,0);
\draw[-,blue] (1,0) to[bend left] (1.5,0);
\draw[-,red] (1,0) to[bend left=100] (1.5,0);
    \end{tikzpicture} \       
    \Big\} ;
\end{split} \\[3ex]
\begin{split}
    A_3 = \Big\{  \    &
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=100] (0.5,0);
    \end{tikzpicture}  \ , \ 
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture}  \ , \   
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture}  \ , \\ 
& \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture}  \ , \   
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=80] (1.5,0);
    \end{tikzpicture}  \ , \    
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left=40] (1.5,0);
    \end{tikzpicture}  \ , \\   
& \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture}  \ , \  
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0,0) to[bend left=40] (1.5,0);
    \end{tikzpicture}  \ , \  
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1.5,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1,0);
\draw[-,blue] (0.5,0) to[bend left=40] (1.5,0);
\draw[-,red] (0.5,0) to[bend left=80] (1.5,0);
    \end{tikzpicture}  \ 
    \Big\};
\end{split} \hspace{20pt}
\begin{split}
    A_4 = \Big\{  \    
& \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=100] (0.5,0);
    \end{tikzpicture}    \ , \  
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture}    \ , \      
\begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0,0) to[bend left] (0.5,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture}    \ , \\      
&  \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture}    \ , \ 
 \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0,0) to[bend left] (1,0);
\draw[-,red] (0,0) to[bend left=100] (1,0);
    \end{tikzpicture}   \ , \ 
 \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0,0) to[bend left=40] (1,0);
\draw[-,red] (0.5,0) to[bend left] (1,0);
    \end{tikzpicture}    \ , \\ 
&  \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0,0) to[bend left] (0.5,0);
    \end{tikzpicture}     \ , \ 
 \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0,0) to[bend left=40] (1,0);
    \end{tikzpicture}      \ , \ 
 \begin{tikzpicture}
\draw[-] (0,0)--(1.5,0);\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(0,0) (0.5,0) (1,0)};
\draw plot[only marks,mark =*, mark options={color=green, scale=0.5}](1.5,0);
\draw[-,blue] (0.5,0) to[bend left] (1,0);
\draw[-,red] (0.5,0) to[bend left=100] (1,0);
    \end{tikzpicture} \       
       \Big\}.
\end{split}
\end{gather*}

==> images/rectangular_example.tex <==
\begin{equation}
\begin{tikzpicture}
  \draw[-] (0,0)--(1.75,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)};
  \draw[-](-0.1,-0.1)--(-0.1,0.1)--(1.85,0.1)--(1.85,-0.1)--cycle;
\end{tikzpicture} = 
 \begin{tikzpicture}
 \draw[-] (0,0)--(1.75,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)};
\draw[-] (0,0) to[bend left] (0.7,0);
\draw[-] (0.35,0) to[bend left] (1.4,0);
\draw[-] (1.05,0) to[bend left] (1.75,0);
 \end{tikzpicture} \ + \  
  \begin{tikzpicture}
 \draw[-] (0,0)--(1.75,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)};
\draw[-] (0,0) to[bend left] (1.05,0);
\draw[-] (0.35,0) to[bend left] (1.4,0);
\draw[-] (0.7,0) to[bend left] (1.75,0);
 \end{tikzpicture}  \ + \ 
  \begin{tikzpicture}
 \draw[-] (0,0)--(1.75,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)};
\draw[-] (0,0) to[bend left] (1.05,0);
\draw[-] (0.35,0) to[bend left] (1.75,0);
\draw[-] (0.7,0) to[bend left] (1.4,0);
 \end{tikzpicture} \ + \ 
   \begin{tikzpicture}
 \draw[-] (0,0)--(1.75,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)};
\draw[-] (0,0) to[bend left] (1.4,0);
\draw[-] (0.35,0) to[bend left] (1.05,0);
\draw[-] (0.7,0) to[bend left] (1.75,0);
 \end{tikzpicture} \ + \ 
   \begin{tikzpicture}
 \draw[-] (0,0)--(1.75,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)};
\draw[-] (0,0) to[bend left] (1.75,0);
\draw[-] (0.35,0) to[bend left] (1.05,0);
\draw[-] (0.7,0) to[bend left] (1.4,0);
 \end{tikzpicture} \ .
\end{equation}

==> images/rectangular_rounded_example.tex <==
\begin{equation}
    \begin{split}
 &  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.05,0.1);
  \draw[-](0,-0.1)--(1.05,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](1.3,-0.1)--(1.3,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}
 = \Ls_b^c(s_1,s_2,s_3,s_4) \Ls_b^*(s_5,s_6,s_7,s_8,s_9,s_{10}), \\
 & \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(1.4,0.1);
  \draw[-](0.35,-0.1)--(1.4,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.4,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(1.65,-0.1)--(1.65,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
 =     \Ls_b^c(s_2,s_3,s_4,s_5) \Ls_b^*(s_1,s_6,s_7,s_8,s_9,s_{10}), \\
&  \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.75,0.1)--(2.8,0.1);
  \draw[-](1.75,-0.1)--(2.8,-0.1);
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(1.5,0.15)--(1.5,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
 =   \Ls_b^c(s_6,s_7,s_8,s_9) \Ls_b^*(s_1,s_2,s_3,s_4,s_5,s_{10}), \\
& \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0,0.1)--(1.75,0.1);
  \draw[-](0,-0.1)--(1.75,-0.1);
  \draw (0,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (1.75,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](2,-0.1)--(2,0.1)--(3.25,0.1)--(3.25,-0.1)--cycle;
\end{tikzpicture}
 =  \Ls_b^c(s_1,s_2,s_3,s_4,s_5,s_6) \Ls_b^*(s_7,s_8,s_9,s_{10}), \\
 & \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](1.05,0.1)--(2.8,0.1);
  \draw[-](1.05,-0.1)--(2.8,-0.1);
  \draw (1.05,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.8,0.15)--(0.8,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
 =  \Ls_b^c(s_4,s_5,s_6,s_7,s_8,s_9) \Ls_b^*(s_1,s_2,s_3,s_{10}), \\
&   \begin{tikzpicture}
  \draw[-] (0,0)--(3.15,0);
  \draw plot[only marks, mark=*, mark options = {color=black, scale=.5}] coordinates {(0,0)(0.35,0)(0.7,0)(1.05,0)(1.4,0)(1.75,0)(2.1,0)(2.45,0)(2.8,0)(3.15,0)};
  \draw[-](0.35,0.1)--(2.8,0.1);
  \draw[-](0.35,-0.1)--(2.8,-0.1);
  \draw (0.35,0.1) arc[radius = 0.1,start angle= 90,end angle = 270];
  \draw (2.8,0.1) arc[radius = 0.1,start angle= 90,end angle = -90];
  \draw[-](3.25,-0.1)--(3.05,-0.1)--(3.05,0.15)--(0.1,0.15)--(0.1,-0.1)--(-0.1,-0.1)--(-0.1,0.15)--(-0.1,0.2)--(3.25,0.2)--cycle;
\end{tikzpicture}
 =  \Ls_b^c(s_2,s_3,s_4,s_5,s_6,s_7,s_8,s_9) \Ls_b^*(s_1,s_{10}).
  \end{split}
\end{equation}
